Extreme Pebble Accretion in Ringed Protoplanetary Discs

Axisymmetric dust rings containing tens to hundreds of Earth masses of solids have been observed in protoplanetary discs with (sub-)millimetre imaging. Here, we investigate the growth of a planetary embryo in a massive (150M$_\oplus$) axisymmetric dust trap through dust and gas hydrodynamics simulations. When accounting for the accretion luminosity of the planetary embryo from pebble accretion, the thermal feedback on the surrounding gas leads to the formation of an anticyclonic vortex. Since the vortex forms at the location of the planet, this has significant consequences for the planet's growth: as dust drifts towards the pressure maximum at the centre of the vortex, which is initially co-located with the planet, a rapid accretion rate is achieved, in a distinct phase of ``vortex-assisted'' pebble accretion. Once the vortex separates from the planet due to interactions with the disc, it accumulates dust, shutting off accretion onto the planet. We find that this rapid accretion, mediated by the vortex, results in a planet containing $\approx$ 100M$_\oplus$ of solids. We follow the evolution of the vortex, as well as the efficiency with which dust grains accumulate at its pressure maximum as a function of their size, and investigate the consequences this has for the growth of the planet as well as the morphology of the protoplanetary disc. We speculate that this extreme formation scenario may be the origin of giant planets which are identified to be significantly enhanced in heavy elements.

==> fig14.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461905in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.142857in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.142857in}{2.307143in}}%
\pgfpathlineto{\pgfqpoint{0.461905in}{2.307143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461905in,y=0.236222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844898in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844898in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844898in,y=0.236222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227891in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227891in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227891in,y=0.236222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610884in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610884in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610884in,y=0.236222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993878in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993878in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993878in,y=0.236222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376871in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376871in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376871in,y=0.236222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759864in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759864in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759864in,y=0.236222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142857in,y=0.236222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802381in,y=0.109812in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{Time}\:/\:\mathrm{kyr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.567251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.567251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434127in,y=0.567251in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.147215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.147215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434127in,y=1.147215in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.727179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.727179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434127in,y=1.727179in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434127in,y=2.307143in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.336460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.336460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.392664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.392664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.438587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.438587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.477413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.477413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.511047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.511047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.540713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.540713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.741837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.741837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.843964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.843964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.916424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.916424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{0.972628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{0.972628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.018551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.018551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.057377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.057377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.091011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.091011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.120677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.120677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.321801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.321801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.423928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.423928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.496388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.496388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.552592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.552592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.598515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.598515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.637341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.637341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.670975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.670975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.700641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.700641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{1.901765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{1.901765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.003892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.003892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.076352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.076352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.132556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.132556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.178479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.217305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.217305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.250939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.250939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461905in}{2.280605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142857in}{2.280605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in,y=1.285571in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{Pebble\:accretion\:rate,}\:\dot{M}_\mathrm{peb}\:/\:M_\oplus\:\mathrm{kyr}^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461905in}{0.264000in}}{\pgfqpoint{2.680952in}{2.043143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.325490,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464709in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{0.467512in}{0.729798in}}%
\pgfpathlineto{\pgfqpoint{0.470316in}{0.771397in}}%
\pgfpathlineto{\pgfqpoint{0.473120in}{0.801464in}}%
\pgfpathlineto{\pgfqpoint{0.475924in}{0.822420in}}%
\pgfpathlineto{\pgfqpoint{0.478728in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.848366in}}%
\pgfpathlineto{\pgfqpoint{0.484336in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{0.487139in}{0.863004in}}%
\pgfpathlineto{\pgfqpoint{0.492747in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{0.498355in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{0.506766in}{0.892476in}}%
\pgfpathlineto{\pgfqpoint{0.523590in}{0.912183in}}%
\pgfpathlineto{\pgfqpoint{0.540413in}{0.930988in}}%
\pgfpathlineto{\pgfqpoint{0.599294in}{0.999681in}}%
\pgfpathlineto{\pgfqpoint{0.635744in}{1.035814in}}%
\pgfpathlineto{\pgfqpoint{0.669390in}{1.069497in}}%
\pgfpathlineto{\pgfqpoint{0.697429in}{1.092887in}}%
\pgfpathlineto{\pgfqpoint{0.714252in}{1.107429in}}%
\pgfpathlineto{\pgfqpoint{0.739487in}{1.130573in}}%
\pgfpathlineto{\pgfqpoint{0.745094in}{1.134776in}}%
\pgfpathlineto{\pgfqpoint{0.761917in}{1.146834in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{1.166008in}}%
\pgfpathlineto{\pgfqpoint{0.795564in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{0.812387in}{1.183549in}}%
\pgfpathlineto{\pgfqpoint{0.817995in}{1.187423in}}%
\pgfpathlineto{\pgfqpoint{0.829210in}{1.194478in}}%
\pgfpathlineto{\pgfqpoint{0.846033in}{1.206157in}}%
\pgfpathlineto{\pgfqpoint{0.857248in}{1.214266in}}%
\pgfpathlineto{\pgfqpoint{0.879679in}{1.228133in}}%
\pgfpathlineto{\pgfqpoint{0.893699in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{0.904914in}{1.242318in}}%
\pgfpathlineto{\pgfqpoint{0.913326in}{1.247784in}}%
\pgfpathlineto{\pgfqpoint{0.932953in}{1.259150in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{0.949776in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{0.958187in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{0.969403in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{0.977814in}{1.283528in}}%
\pgfpathlineto{\pgfqpoint{0.989030in}{1.288442in}}%
\pgfpathlineto{\pgfqpoint{1.003049in}{1.295479in}}%
\pgfpathlineto{\pgfqpoint{1.014264in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{1.036695in}{1.314170in}}%
\pgfpathlineto{\pgfqpoint{1.047911in}{1.319272in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.322594in}}%
\pgfpathlineto{\pgfqpoint{1.067538in}{1.327657in}}%
\pgfpathlineto{\pgfqpoint{1.084361in}{1.334340in}}%
\pgfpathlineto{\pgfqpoint{1.112399in}{1.347349in}}%
\pgfpathlineto{\pgfqpoint{1.134830in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{1.148850in}{1.360641in}}%
\pgfpathlineto{\pgfqpoint{1.154457in}{1.363511in}}%
\pgfpathlineto{\pgfqpoint{1.160065in}{1.366214in}}%
\pgfpathlineto{\pgfqpoint{1.165673in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{1.171280in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{1.196515in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{1.199319in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.204927in}{1.384159in}}%
\pgfpathlineto{\pgfqpoint{1.235769in}{1.393564in}}%
\pgfpathlineto{\pgfqpoint{1.266612in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.417538in}}%
\pgfpathlineto{\pgfqpoint{1.305866in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{1.425066in}}%
\pgfpathlineto{\pgfqpoint{1.333904in}{1.432438in}}%
\pgfpathlineto{\pgfqpoint{1.350727in}{1.437487in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{1.443193in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{1.395589in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{1.404000in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{1.409608in}{1.447657in}}%
\pgfpathlineto{\pgfqpoint{1.420824in}{1.451074in}}%
\pgfpathlineto{\pgfqpoint{1.426431in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{1.440451in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{1.446058in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{1.465685in}{1.463105in}}%
\pgfpathlineto{\pgfqpoint{1.482508in}{1.467057in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{1.470631in}}%
\pgfpathlineto{\pgfqpoint{1.499332in}{1.472497in}}%
\pgfpathlineto{\pgfqpoint{1.507743in}{1.473816in}}%
\pgfpathlineto{\pgfqpoint{1.518959in}{1.474778in}}%
\pgfpathlineto{\pgfqpoint{1.524566in}{1.476691in}}%
\pgfpathlineto{\pgfqpoint{1.532978in}{1.479700in}}%
\pgfpathlineto{\pgfqpoint{1.546997in}{1.483397in}}%
\pgfpathlineto{\pgfqpoint{1.561016in}{1.484865in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{1.486971in}}%
\pgfpathlineto{\pgfqpoint{1.591859in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{1.597467in}{1.494861in}}%
\pgfpathlineto{\pgfqpoint{1.603074in}{1.496426in}}%
\pgfpathlineto{\pgfqpoint{1.614290in}{1.499688in}}%
\pgfpathlineto{\pgfqpoint{1.619897in}{1.501158in}}%
\pgfpathlineto{\pgfqpoint{1.628309in}{1.502708in}}%
\pgfpathlineto{\pgfqpoint{1.633917in}{1.503278in}}%
\pgfpathlineto{\pgfqpoint{1.636721in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{1.639524in}{1.504097in}}%
\pgfpathlineto{\pgfqpoint{1.664759in}{1.516616in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{1.523650in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{1.529846in}}%
\pgfpathlineto{\pgfqpoint{1.718032in}{1.535682in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.539116in}}%
\pgfpathlineto{\pgfqpoint{1.729248in}{1.540569in}}%
\pgfpathlineto{\pgfqpoint{1.734856in}{1.544379in}}%
\pgfpathlineto{\pgfqpoint{1.737659in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{1.748875in}{1.549645in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{1.754483in}{1.550399in}}%
\pgfpathlineto{\pgfqpoint{1.757286in}{1.551018in}}%
\pgfpathlineto{\pgfqpoint{1.762894in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.563346in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{1.804952in}{1.578271in}}%
\pgfpathlineto{\pgfqpoint{1.810560in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{1.584183in}}%
\pgfpathlineto{\pgfqpoint{1.827383in}{1.587450in}}%
\pgfpathlineto{\pgfqpoint{1.838598in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{1.847010in}{1.594725in}}%
\pgfpathlineto{\pgfqpoint{1.863833in}{1.599877in}}%
\pgfpathlineto{\pgfqpoint{1.869441in}{1.602179in}}%
\pgfpathlineto{\pgfqpoint{1.872244in}{1.603850in}}%
\pgfpathlineto{\pgfqpoint{1.875048in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.877852in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{1.880656in}{1.612226in}}%
\pgfpathlineto{\pgfqpoint{1.883460in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{1.621483in}}%
\pgfpathlineto{\pgfqpoint{1.889068in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{1.894675in}{1.642534in}}%
\pgfpathlineto{\pgfqpoint{1.905891in}{1.675200in}}%
\pgfpathlineto{\pgfqpoint{1.911498in}{1.690471in}}%
\pgfpathlineto{\pgfqpoint{1.914302in}{1.698079in}}%
\pgfpathlineto{\pgfqpoint{1.919910in}{1.710980in}}%
\pgfpathlineto{\pgfqpoint{1.922714in}{1.718452in}}%
\pgfpathlineto{\pgfqpoint{1.925518in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{1.928322in}{1.726223in}}%
\pgfpathlineto{\pgfqpoint{1.931125in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{1.933929in}{1.728069in}}%
\pgfpathlineto{\pgfqpoint{1.936733in}{1.730720in}}%
\pgfpathlineto{\pgfqpoint{1.939537in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{1.942341in}{1.729378in}}%
\pgfpathlineto{\pgfqpoint{1.945145in}{1.733013in}}%
\pgfpathlineto{\pgfqpoint{1.947949in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{1.744910in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.748817in}}%
\pgfpathlineto{\pgfqpoint{1.956360in}{1.749987in}}%
\pgfpathlineto{\pgfqpoint{1.959164in}{1.754546in}}%
\pgfpathlineto{\pgfqpoint{1.961968in}{1.757462in}}%
\pgfpathlineto{\pgfqpoint{1.964772in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{1.967576in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{1.970379in}{1.776259in}}%
\pgfpathlineto{\pgfqpoint{1.973183in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{1.978791in}{1.792549in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{1.790991in}}%
\pgfpathlineto{\pgfqpoint{1.984399in}{1.790998in}}%
\pgfpathlineto{\pgfqpoint{1.987203in}{1.799644in}}%
\pgfpathlineto{\pgfqpoint{1.990006in}{1.803709in}}%
\pgfpathlineto{\pgfqpoint{1.992810in}{1.800535in}}%
\pgfpathlineto{\pgfqpoint{1.995614in}{1.798849in}}%
\pgfpathlineto{\pgfqpoint{1.998418in}{1.808344in}}%
\pgfpathlineto{\pgfqpoint{2.001222in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{2.004026in}{1.817970in}}%
\pgfpathlineto{\pgfqpoint{2.006830in}{1.811021in}}%
\pgfpathlineto{\pgfqpoint{2.012437in}{1.790564in}}%
\pgfpathlineto{\pgfqpoint{2.015241in}{1.784193in}}%
\pgfpathlineto{\pgfqpoint{2.018045in}{1.787156in}}%
\pgfpathlineto{\pgfqpoint{2.020849in}{1.792382in}}%
\pgfpathlineto{\pgfqpoint{2.026457in}{1.816001in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.832510in}}%
\pgfpathlineto{\pgfqpoint{2.032064in}{1.857366in}}%
\pgfpathlineto{\pgfqpoint{2.034868in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{2.037672in}{1.855963in}}%
\pgfpathlineto{\pgfqpoint{2.040476in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{2.043280in}{1.838089in}}%
\pgfpathlineto{\pgfqpoint{2.046084in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{2.054495in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{2.057299in}{1.798724in}}%
\pgfpathlineto{\pgfqpoint{2.060103in}{1.823395in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{1.851092in}}%
\pgfpathlineto{\pgfqpoint{2.065711in}{1.866691in}}%
\pgfpathlineto{\pgfqpoint{2.068514in}{1.875313in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{1.880459in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{2.076926in}{1.919783in}}%
\pgfpathlineto{\pgfqpoint{2.079730in}{1.940238in}}%
\pgfpathlineto{\pgfqpoint{2.082534in}{1.951860in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{1.954682in}}%
\pgfpathlineto{\pgfqpoint{2.088141in}{1.956855in}}%
\pgfpathlineto{\pgfqpoint{2.090945in}{1.962980in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.970981in}}%
\pgfpathlineto{\pgfqpoint{2.096553in}{2.005351in}}%
\pgfpathlineto{\pgfqpoint{2.099357in}{2.027489in}}%
\pgfpathlineto{\pgfqpoint{2.102161in}{2.034544in}}%
\pgfpathlineto{\pgfqpoint{2.104965in}{2.023936in}}%
\pgfpathlineto{\pgfqpoint{2.110572in}{2.010645in}}%
\pgfpathlineto{\pgfqpoint{2.113376in}{2.006838in}}%
\pgfpathlineto{\pgfqpoint{2.121788in}{1.986600in}}%
\pgfpathlineto{\pgfqpoint{2.124592in}{1.979014in}}%
\pgfpathlineto{\pgfqpoint{2.127395in}{1.965358in}}%
\pgfpathlineto{\pgfqpoint{2.130199in}{1.955642in}}%
\pgfpathlineto{\pgfqpoint{2.133003in}{1.952317in}}%
\pgfpathlineto{\pgfqpoint{2.135807in}{1.948349in}}%
\pgfpathlineto{\pgfqpoint{2.138611in}{1.939756in}}%
\pgfpathlineto{\pgfqpoint{2.141415in}{1.925886in}}%
\pgfpathlineto{\pgfqpoint{2.149826in}{1.880498in}}%
\pgfpathlineto{\pgfqpoint{2.152630in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{2.158238in}{1.854130in}}%
\pgfpathlineto{\pgfqpoint{2.161042in}{1.856342in}}%
\pgfpathlineto{\pgfqpoint{2.163846in}{1.868509in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.865256in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{1.854488in}}%
\pgfpathlineto{\pgfqpoint{2.172257in}{1.852113in}}%
\pgfpathlineto{\pgfqpoint{2.175061in}{1.852523in}}%
\pgfpathlineto{\pgfqpoint{2.177865in}{1.838783in}}%
\pgfpathlineto{\pgfqpoint{2.180669in}{1.807805in}}%
\pgfpathlineto{\pgfqpoint{2.189080in}{1.682323in}}%
\pgfpathlineto{\pgfqpoint{2.194688in}{1.615065in}}%
\pgfpathlineto{\pgfqpoint{2.197492in}{1.585662in}}%
\pgfpathlineto{\pgfqpoint{2.200296in}{1.564725in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{2.205903in}{1.707747in}}%
\pgfpathlineto{\pgfqpoint{2.208707in}{1.755625in}}%
\pgfpathlineto{\pgfqpoint{2.211511in}{1.784523in}}%
\pgfpathlineto{\pgfqpoint{2.214315in}{1.808434in}}%
\pgfpathlineto{\pgfqpoint{2.219923in}{1.864363in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{1.876134in}}%
\pgfpathlineto{\pgfqpoint{2.225530in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.228334in}{1.863015in}}%
\pgfpathlineto{\pgfqpoint{2.231138in}{1.900969in}}%
\pgfpathlineto{\pgfqpoint{2.233942in}{1.917556in}}%
\pgfpathlineto{\pgfqpoint{2.236746in}{1.917207in}}%
\pgfpathlineto{\pgfqpoint{2.239550in}{1.926074in}}%
\pgfpathlineto{\pgfqpoint{2.242354in}{1.927294in}}%
\pgfpathlineto{\pgfqpoint{2.245157in}{1.923597in}}%
\pgfpathlineto{\pgfqpoint{2.247961in}{1.917435in}}%
\pgfpathlineto{\pgfqpoint{2.250765in}{1.906641in}}%
\pgfpathlineto{\pgfqpoint{2.253569in}{1.899058in}}%
\pgfpathlineto{\pgfqpoint{2.256373in}{1.888640in}}%
\pgfpathlineto{\pgfqpoint{2.259177in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{2.261980in}{1.850577in}}%
\pgfpathlineto{\pgfqpoint{2.267588in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{2.270392in}{1.784741in}}%
\pgfpathlineto{\pgfqpoint{2.273196in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{2.278804in}{1.812776in}}%
\pgfpathlineto{\pgfqpoint{2.284411in}{1.843792in}}%
\pgfpathlineto{\pgfqpoint{2.287215in}{1.848148in}}%
\pgfpathlineto{\pgfqpoint{2.290019in}{1.837186in}}%
\pgfpathlineto{\pgfqpoint{2.292823in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{2.295627in}{1.787915in}}%
\pgfpathlineto{\pgfqpoint{2.298431in}{1.756187in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{1.685972in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.659503in}}%
\pgfpathlineto{\pgfqpoint{2.309646in}{1.652805in}}%
\pgfpathlineto{\pgfqpoint{2.312450in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{2.315254in}{1.757024in}}%
\pgfpathlineto{\pgfqpoint{2.320861in}{1.794665in}}%
\pgfpathlineto{\pgfqpoint{2.323665in}{1.807438in}}%
\pgfpathlineto{\pgfqpoint{2.326469in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{2.329273in}{1.820617in}}%
\pgfpathlineto{\pgfqpoint{2.332077in}{1.822544in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{1.819681in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.804316in}}%
\pgfpathlineto{\pgfqpoint{2.343292in}{1.759862in}}%
\pgfpathlineto{\pgfqpoint{2.346096in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.348900in}{1.792033in}}%
\pgfpathlineto{\pgfqpoint{2.351704in}{1.825232in}}%
\pgfpathlineto{\pgfqpoint{2.357312in}{1.867778in}}%
\pgfpathlineto{\pgfqpoint{2.360115in}{1.861541in}}%
\pgfpathlineto{\pgfqpoint{2.362919in}{1.848383in}}%
\pgfpathlineto{\pgfqpoint{2.365723in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.368527in}{1.831255in}}%
\pgfpathlineto{\pgfqpoint{2.371331in}{1.831830in}}%
\pgfpathlineto{\pgfqpoint{2.374135in}{1.831532in}}%
\pgfpathlineto{\pgfqpoint{2.376939in}{1.830877in}}%
\pgfpathlineto{\pgfqpoint{2.379742in}{1.855486in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{1.870070in}}%
\pgfpathlineto{\pgfqpoint{2.385350in}{1.865371in}}%
\pgfpathlineto{\pgfqpoint{2.388154in}{1.858926in}}%
\pgfpathlineto{\pgfqpoint{2.390958in}{1.853575in}}%
\pgfpathlineto{\pgfqpoint{2.393762in}{1.848965in}}%
\pgfpathlineto{\pgfqpoint{2.396566in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{2.399369in}{1.840823in}}%
\pgfpathlineto{\pgfqpoint{2.404977in}{1.817074in}}%
\pgfpathlineto{\pgfqpoint{2.410585in}{1.793260in}}%
\pgfpathlineto{\pgfqpoint{2.413389in}{1.794473in}}%
\pgfpathlineto{\pgfqpoint{2.418996in}{1.826991in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{2.424604in}{1.859860in}}%
\pgfpathlineto{\pgfqpoint{2.427408in}{1.866516in}}%
\pgfpathlineto{\pgfqpoint{2.430212in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{2.433016in}{1.852090in}}%
\pgfpathlineto{\pgfqpoint{2.435820in}{1.833892in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{1.812489in}}%
\pgfpathlineto{\pgfqpoint{2.441427in}{1.804410in}}%
\pgfpathlineto{\pgfqpoint{2.444231in}{1.801864in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{1.822284in}}%
\pgfpathlineto{\pgfqpoint{2.452643in}{1.867530in}}%
\pgfpathlineto{\pgfqpoint{2.455447in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{1.880889in}}%
\pgfpathlineto{\pgfqpoint{2.461054in}{1.872418in}}%
\pgfpathlineto{\pgfqpoint{2.466662in}{1.840033in}}%
\pgfpathlineto{\pgfqpoint{2.469466in}{1.836410in}}%
\pgfpathlineto{\pgfqpoint{2.472270in}{1.841296in}}%
\pgfpathlineto{\pgfqpoint{2.475074in}{1.827711in}}%
\pgfpathlineto{\pgfqpoint{2.477877in}{1.824641in}}%
\pgfpathlineto{\pgfqpoint{2.483485in}{1.853767in}}%
\pgfpathlineto{\pgfqpoint{2.486289in}{1.861855in}}%
\pgfpathlineto{\pgfqpoint{2.489093in}{1.853117in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.851856in}}%
\pgfpathlineto{\pgfqpoint{2.494701in}{1.853414in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{2.500308in}{1.837634in}}%
\pgfpathlineto{\pgfqpoint{2.503112in}{1.818952in}}%
\pgfpathlineto{\pgfqpoint{2.505916in}{1.809285in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.803575in}}%
\pgfpathlineto{\pgfqpoint{2.514328in}{1.798079in}}%
\pgfpathlineto{\pgfqpoint{2.519935in}{1.781378in}}%
\pgfpathlineto{\pgfqpoint{2.522739in}{1.774762in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.770064in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{1.766156in}}%
\pgfpathlineto{\pgfqpoint{2.531151in}{1.761366in}}%
\pgfpathlineto{\pgfqpoint{2.533955in}{1.754167in}}%
\pgfpathlineto{\pgfqpoint{2.536758in}{1.742920in}}%
\pgfpathlineto{\pgfqpoint{2.539562in}{1.727564in}}%
\pgfpathlineto{\pgfqpoint{2.542366in}{1.735404in}}%
\pgfpathlineto{\pgfqpoint{2.545170in}{1.739997in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{2.553582in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{1.716433in}}%
\pgfpathlineto{\pgfqpoint{2.559189in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{2.561993in}{1.703548in}}%
\pgfpathlineto{\pgfqpoint{2.564797in}{1.702604in}}%
\pgfpathlineto{\pgfqpoint{2.567601in}{1.705430in}}%
\pgfpathlineto{\pgfqpoint{2.573209in}{1.714760in}}%
\pgfpathlineto{\pgfqpoint{2.576012in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{2.578816in}{1.713692in}}%
\pgfpathlineto{\pgfqpoint{2.581620in}{1.706142in}}%
\pgfpathlineto{\pgfqpoint{2.584424in}{1.695968in}}%
\pgfpathlineto{\pgfqpoint{2.587228in}{1.688213in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.691627in}}%
\pgfpathlineto{\pgfqpoint{2.592836in}{1.707828in}}%
\pgfpathlineto{\pgfqpoint{2.595639in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{2.598443in}{1.718267in}}%
\pgfpathlineto{\pgfqpoint{2.601247in}{1.716886in}}%
\pgfpathlineto{\pgfqpoint{2.604051in}{1.712366in}}%
\pgfpathlineto{\pgfqpoint{2.606855in}{1.704708in}}%
\pgfpathlineto{\pgfqpoint{2.615266in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{2.618070in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{2.623678in}{1.651857in}}%
\pgfpathlineto{\pgfqpoint{2.629286in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{2.634893in}{1.631607in}}%
\pgfpathlineto{\pgfqpoint{2.643305in}{1.620786in}}%
\pgfpathlineto{\pgfqpoint{2.662932in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{2.671344in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.676951in}{1.578096in}}%
\pgfpathlineto{\pgfqpoint{2.682559in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.570007in}}%
\pgfpathlineto{\pgfqpoint{2.690971in}{1.567802in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{1.564855in}}%
\pgfpathlineto{\pgfqpoint{2.696578in}{1.561122in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.556361in}}%
\pgfpathlineto{\pgfqpoint{2.704990in}{1.544145in}}%
\pgfpathlineto{\pgfqpoint{2.716205in}{1.517585in}}%
\pgfpathlineto{\pgfqpoint{2.730225in}{1.488760in}}%
\pgfpathlineto{\pgfqpoint{2.733028in}{1.481453in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.463660in}}%
\pgfpathlineto{\pgfqpoint{2.744244in}{1.442196in}}%
\pgfpathlineto{\pgfqpoint{2.749852in}{1.417927in}}%
\pgfpathlineto{\pgfqpoint{2.755459in}{1.391594in}}%
\pgfpathlineto{\pgfqpoint{2.775086in}{1.291537in}}%
\pgfpathlineto{\pgfqpoint{2.786302in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{2.794713in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{2.805929in}{1.115181in}}%
\pgfpathlineto{\pgfqpoint{2.817144in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{2.825556in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{2.836771in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{2.839575in}{0.930068in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{2.845183in}{0.915167in}}%
\pgfpathlineto{\pgfqpoint{2.847986in}{0.912928in}}%
\pgfpathlineto{\pgfqpoint{2.850790in}{0.914201in}}%
\pgfpathlineto{\pgfqpoint{2.853594in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{2.856398in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{2.859202in}{0.932790in}}%
\pgfpathlineto{\pgfqpoint{2.864810in}{0.952898in}}%
\pgfpathlineto{\pgfqpoint{2.870417in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{2.876025in}{0.991226in}}%
\pgfpathlineto{\pgfqpoint{2.878829in}{0.998434in}}%
\pgfpathlineto{\pgfqpoint{2.881633in}{1.004665in}}%
\pgfpathlineto{\pgfqpoint{2.884437in}{1.009828in}}%
\pgfpathlineto{\pgfqpoint{2.887240in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{2.890044in}{1.017269in}}%
\pgfpathlineto{\pgfqpoint{2.892848in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{2.895652in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{2.901260in}{1.023527in}}%
\pgfpathlineto{\pgfqpoint{2.904064in}{1.023596in}}%
\pgfpathlineto{\pgfqpoint{2.912475in}{1.022447in}}%
\pgfpathlineto{\pgfqpoint{2.915279in}{1.021887in}}%
\pgfpathlineto{\pgfqpoint{2.920887in}{1.019861in}}%
\pgfpathlineto{\pgfqpoint{2.926494in}{1.016991in}}%
\pgfpathlineto{\pgfqpoint{2.940514in}{1.009354in}}%
\pgfpathlineto{\pgfqpoint{2.951729in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.957337in}{0.999911in}}%
\pgfpathlineto{\pgfqpoint{2.962945in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{2.968552in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{2.974160in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{2.979768in}{0.975423in}}%
\pgfpathlineto{\pgfqpoint{2.985375in}{0.966571in}}%
\pgfpathlineto{\pgfqpoint{2.990983in}{0.956713in}}%
\pgfpathlineto{\pgfqpoint{2.999395in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{3.030237in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{3.038649in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{3.052668in}{0.839873in}}%
\pgfpathlineto{\pgfqpoint{3.094726in}{0.766758in}}%
\pgfpathlineto{\pgfqpoint{3.103137in}{0.753165in}}%
\pgfpathlineto{\pgfqpoint{3.128372in}{0.715931in}}%
\pgfpathlineto{\pgfqpoint{3.133980in}{0.708328in}}%
\pgfpathlineto{\pgfqpoint{3.136784in}{0.705611in}}%
\pgfpathlineto{\pgfqpoint{3.139588in}{0.705009in}}%
\pgfpathlineto{\pgfqpoint{3.142391in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{3.142391in}{0.708668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461905in}{0.264000in}}{\pgfqpoint{2.680952in}{2.043143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.461905in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{0.500205in}{0.898769in}}%
\pgfpathlineto{\pgfqpoint{0.519355in}{0.921413in}}%
\pgfpathlineto{\pgfqpoint{0.538506in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{0.557656in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{0.580636in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{0.603616in}{1.010381in}}%
\pgfpathlineto{\pgfqpoint{0.626596in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{0.649577in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{0.672557in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{0.695537in}{1.092036in}}%
\pgfpathlineto{\pgfqpoint{0.722348in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{1.153695in}}%
\pgfpathlineto{\pgfqpoint{0.802778in}{1.172595in}}%
\pgfpathlineto{\pgfqpoint{0.833418in}{1.193301in}}%
\pgfpathlineto{\pgfqpoint{0.864059in}{1.213127in}}%
\pgfpathlineto{\pgfqpoint{0.894699in}{1.232134in}}%
\pgfpathlineto{\pgfqpoint{0.925340in}{1.250378in}}%
\pgfpathlineto{\pgfqpoint{0.955980in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{1.286840in}}%
\pgfpathlineto{\pgfqpoint{1.024920in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{1.059390in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{1.339101in}}%
\pgfpathlineto{\pgfqpoint{1.132161in}{1.356912in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{1.208762in}{1.390314in}}%
\pgfpathlineto{\pgfqpoint{1.247062in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{1.289192in}{1.422505in}}%
\pgfpathlineto{\pgfqpoint{1.331323in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{1.373453in}{1.453396in}}%
\pgfpathlineto{\pgfqpoint{1.419413in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{1.465374in}{1.484124in}}%
\pgfpathlineto{\pgfqpoint{1.511335in}{1.498418in}}%
\pgfpathlineto{\pgfqpoint{1.557296in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{1.607085in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{1.656876in}{1.539400in}}%
\pgfpathlineto{\pgfqpoint{1.706662in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{1.760283in}{1.564895in}}%
\pgfpathlineto{\pgfqpoint{1.813904in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{1.867526in}{1.588438in}}%
\pgfpathlineto{\pgfqpoint{1.921147in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{1.978603in}{1.609939in}}%
\pgfpathlineto{\pgfqpoint{2.032225in}{1.619327in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.143290in}{1.636825in}}%
\pgfpathlineto{\pgfqpoint{2.204570in}{1.645398in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{2.327129in}{1.660352in}}%
\pgfpathlineto{\pgfqpoint{2.388409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{2.449688in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{2.510980in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{2.572260in}{1.682061in}}%
\pgfpathlineto{\pgfqpoint{2.637363in}{1.686105in}}%
\pgfpathlineto{\pgfqpoint{2.702477in}{1.689468in}}%
\pgfpathlineto{\pgfqpoint{2.767592in}{1.692167in}}%
\pgfpathlineto{\pgfqpoint{2.836530in}{1.694320in}}%
\pgfpathlineto{\pgfqpoint{2.905469in}{1.695773in}}%
\pgfpathlineto{\pgfqpoint{2.974407in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{3.043345in}{1.696658in}}%
\pgfpathlineto{\pgfqpoint{3.112295in}{1.696133in}}%
\pgfpathlineto{\pgfqpoint{3.142929in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{3.142929in}{1.695699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461905in}{0.264000in}}{\pgfqpoint{2.680952in}{2.043143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936733in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{2.620874in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{2.620874in}{1.956126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461905in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.461905in}{2.307143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142857in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.142857in}{2.307143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461905in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{3.142857in}{0.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461905in}{2.307143in}}%
\pgfpathlineto{\pgfqpoint{3.142857in}{2.307143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.325490,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561905in}{0.757760in}}%
\pgfpathlineto{\pgfqpoint{0.784127in}{0.757760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839683in,y=0.718871in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Simulation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561905in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{0.784127in}{0.597333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839683in,y=0.558444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard pebble accretion rate, equation~(\ref{eqn:m_peb_dot})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561905in}{0.430666in}}%
\pgfpathlineto{\pgfqpoint{0.784127in}{0.430666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839683in,y=0.391777in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vortex-assisted pebble accretion rate, equation~(\ref{eqn:m_peb_dot_va})}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%
